Strategy Complexity of Limsup and Liminf Threshold Objectives in Countable MDPs, with Applications to Optimal Expected Payoffs

We study Markov decision processes (MDPs) with a countably infinite number of states. The $\limsup$ (resp. $\liminf$) threshold objective is to maximize the probability that the $\limsup$ (resp. $\liminf$) of the infinite sequence of directly seen rewards is non-negative. We establish the complete picture of the strategy complexity of these objectives, i.e., the upper and lower bounds on the memory required by $\varepsilon$-optimal (resp. optimal) strategies. We then apply these results to solve two open problems from (Sudderth, Decisions in Economics and Finance, 2020) about the strategy complexity of optimal strategies for the expected $\limsup$ (resp. $\liminf$) payoff.

==> branchingreplacement.tex <==
%\begin{figure}
\begin{center}
    \begin{tikzpicture}
    
    \node[draw, , minimum height=5mm, minimum width=5mm] (S1) at (0,0){};
    
	\node (I1) at (3.5,-0.75) {\textbf{$\cdots$}};    
	\node (I2) at (5.5,-1.5) {\textbf{$\cdots$}};    
    
    \node[draw, circle, minimum height=5mm] (T1) at (0,-1.5){};
    \node[draw, circle, minimum height=5mm] (T2) at (1.5,-1.5){};
    \node[draw, circle, minimum height=5mm] (T3) at (3,-1.5){};
    \node[draw, circle, minimum height=5mm] (T4) at (4.5,-1.5){};
      
     \draw[->,>=latex] (S1) edge node[left, midway]{$r_1$}  (T1)
     (S1) edge node[left, midway]{$r_2$} (T2)
     (S1) edge node[left, midway, yshift=-1pt]{$r_3$} (T3)
     (S1) edge node[above, midway]{$r_4$} (T4);
      
      
    \end{tikzpicture}
\end{center}    
%    \end{figure}



by


%\begin{figure}
\begin{center}
    \begin{tikzpicture}
    
    \node[draw, , minimum height=5mm, minimum width=5mm] (S1) at (0,0){};
    \node[draw, , minimum height=5mm, minimum width=5mm] (S2) at (1.5,0){};
    \node[draw, , minimum height=5mm, minimum width=5mm] (S3) at (3,0){};
    \node[draw, , minimum height=5mm, minimum width=5mm] (S4) at (4.5,0){};
    
	\node (I1) at (5.5,0) {\textbf{$\cdots$}};    
	\node (I2) at (5.5,-1.5) {\textbf{$\cdots$}};    
    
    \node[draw, circle, minimum height=5mm] (T1) at (0,-1.5){};
    \node[draw, circle, minimum height=5mm] (T2) at (1.5,-1.5){};
    \node[draw, circle, minimum height=5mm] (T3) at (3,-1.5){};
    \node[draw, circle, minimum height=5mm] (T4) at (4.5,-1.5){};
      
     \draw[->,>=latex] (S1) edge node[left, midway]{$r_1$} (T1)
     (S2) edge node[left, midway]{$r_2$} (T2)
     (S3) edge node[left, midway]{$r_3$} (T3)
     (S4) edge node[left, midway]{$r_4$}(T4)
     (S1) edge node[above, midway]{$-1$} (S2)
     (S2) edge node[above, midway]{$-1$} (S3)
     (S3) edge node[above, midway]{$-1$} (S4);
      
      
    \end{tikzpicture}
\end{center}    
%    \end{figure}

==> incomparable.tex <==
\begin{figure}
\begin{center}
    \begin{tikzpicture}
    
    \node[draw] (S1) at (0,0){};
    \node[draw] (S2) at (2,0){};
    \node[draw] (S3) at (4,0){};
    \node[draw] (S4) at (6,0){};
    
    \node[draw] (T1) at (0,-1){};
    \node[draw] (T2) at (2,-1){};
    \node[draw] (T3) at (4,-1){};
    \node[draw] (T4) at (6,-1){};
    
    \node (I1) at (7,0){};
    
    \draw[->,>=latex] (S1) edge node[above, midway]{$+0$}  (S2)
    (S2) edge node[above, midway]{$+0$}  (S3)
    (S1) edge  (T1)
    (S2) edge  (T2)
    (S3) edge  (T3)
    (S4) edge  (T4)
    (T1) edge[loop below] node[below, midway]{$+1-2^{-1}$}  (T1)
    (T2) edge[loop below] node[below, midway]{$+1-2^{-2}$}  (T2)
    (T3) edge[loop below] node[below, midway]{$+1-2^{-3}$}  (T3)
    (T4) edge[loop below] node[below, midway]{$+1-2^{-i}$}  (T4);
    
    \draw[->,>=latex,dotted,thick] (S3) edge (S4)
    (S4) edge (I1);
   
      
      
    \end{tikzpicture}
\end{center}  

\caption{
All strategies are optimal for $\liminfppobj$ and $\limsupppobj$, yet there
are no optimal
strategies for $\liminfppexp$ or $\limsupppexp$.
Every threshold $< 1$ has an optimal strategy, yet thresholds $\geq 1$ have no optimal strategies.
}
\label{incomparable}
\end{figure}





==> liminfinfbranchlower.tex <==
\begin{figure}[tbp]
\begin{center}
\scalebox{1.2}{
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s) at(0,0) [draw]{$s$};

\node[roundnode] (r1)  [below right=1.4cm and 1.5cm of s] {$r_1$};
%\node[roundnode] (r2)  [right=1cm of r1] {$r_2$};
\node[roundnode] (r3)  [draw=none,right=1.3 of r1] {$\cdots$};
\node[roundnode] (r4)  [right=1.3cm of r3] {$r_i$};
\node[roundnode] (r5)  [draw=none,right=1.3cm of r4] {$\cdots$};


\node [squarenode,double,inner sep = 4pt] (t)  [below=1.6cm of r3] {$ t $};




\draw [->] (s) -- ++(1.5,0) -- (r1);
%\draw [->] (s) -- ++(2,0) -- (r2);
\node[roundnode] (d)  [draw=none,right=2.8 of s] {$\cdots$};
\draw[-] (s) -- (d);
\draw [->] (d) -- ++(1.3,0) -- (r4);
\node[roundnode] (dd)  [draw=none,right=2.8 of d] {$\cdots$};
\draw[-] (d) -- (dd);



\path[->] (r1) edge node [midway,left] {$\frac{1}{2}$} node[near start, right] {$-1$} (t);
%\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [midway,right=.2cm] {$\frac{1}{2^{i}}$} node[near start, left] {$-1$} (t);
%
\path[->] (r1) edge  node[pos=0.3,below] {$\frac{1}{2}$} (s);   
%\path[->] (r2) edge [bend left=5] node [pos=0.04,above] {\scriptsize{$\frac{3}{4}$}} (s);  
\path[->] (r4) edge [bend left=1] node [pos=0.2,above] {$1-\frac{1}{2^{i}}$} (s);  

\draw [->] (t) -- node[midway, above] {$+1$} ++(-2.8,0) -- (s);
\end{tikzpicture}
}
\caption{ 
%Note that in particular this means that co-B\"{u}chi and lim inf Total Payoff objectives coincide in this MDP when $\{t\}$ is the target set.
We present an infinitely branching MDP adapted from \cite[Figure 3]{KMSW2017} and augmented with a reward structure.
All of the edges carry reward $0$ except the edges entering $t$ that carry reward $-1$ and the edge from $t$ to $s$ carries reward $+1$.
A strategy is therefore optimal for $\liminfppobj$ if and only if it satisfies $\cobuchi{t}$ almost surely. This requires infinite memory.
Note that in the context of \Cref{infepsupperpp}, this example only works because it is not universally transient.
}
\label{liminfinfbranchlower}
\end{center}
\end{figure}


==> limsuplowerdetf.tex <==
\begin{figure}
  \begin{center}
    \scalebox{1.2}{
    \begin{tikzpicture}
    
    % the gadget nodes
    \node[draw, inner sep=1pt] (S2) at (0,0) {$s_{0}$};
    
    
    \node (I1) at (8,0) {};
    \node (I2) at (8,-2) {};
    \node (I3) at (0,-1.5) {};
    
	\coordinate[shift={(0mm,0mm)}] (n) at (I3);    
    
    \node[draw, inner sep=1pt] (L1) at (1,0) {$r_{1}$};
    \node[draw, inner sep=1pt] (L2) at (2.5,0) {$r_{2}$};
    \node[draw, inner sep=1pt] (L3) at (4,0) {$r_{3}$};
    \node[draw, inner sep=1pt] (L4) at (5.5,0) {$r_{i}$};
    \node[draw, inner sep=1pt] (L5) at (7,0) {$r_{i+1}$};
    
    
    
    %invisible nodes for routing
    \node (HI1) at (1,-2) {};
    \node (HI2) at (2.5,-2) {};
    \node (HI3) at (4,-2) {};
    \node (HI4) at (5.5,-2) {};
    \node (HI5) at (7,-2) {};
    
    
    \draw[->,>=latex] (S2) edge node[above, midway]{$-1$} (L1)
    (L1) edge node[above, midway]{$-1$} (L2)
    (L2) edge node[above, midway]{$-1$} (L3)
    (L4) edge node[above, midway]{$-1$} (L5);
    
    %\draw[->,>=latex] (L1) edge node[midway, right]{\scriptsize $-\dfrac{1}{2}$} (H1)
    %(L2) edge node[midway, right]{\scriptsize $-\dfrac{2}{3}$} (H2)
    %(L3) edge node[midway, right]{\scriptsize $-\dfrac{3}{4}$} (H3)
    %(L4) edge node[midway, right]{\scriptsize $-\dfrac{n-2}{n-1}$} (H4)
    %(L5) edge node[midway, right]{\scriptsize $-\dfrac{n-1}{n}$} (H5);
    
    \draw[->,>=latex, dotted, thick] (L3) edge node[above, midway]{} (L4);
    \draw[->,>=latex, dotted, thick] (L5) edge node[above, midway]{} (I1);
    
    
    \draw[->,>=latex,rounded corners=5pt] (L1) |- (n) -- (S2);   
    \draw[->,>=latex,rounded corners=5pt] (L2) |- (n) -- (S2);
    \draw[->,>=latex,rounded corners=5pt] (L3) |- (n) -- (S2);
    \draw[->,>=latex,rounded corners=5pt] (L4) |- (n) -- (S2);
    \draw[->,>=latex,rounded corners=5pt] (L5) |- (n) -- (S2); 
    
    
    %nodes for positive rewards
    \node (P1) at (1.3, -0.75) {\scriptsize $-1$};
    \node (P2) at (2.8, -0.75) {\scriptsize $-\dfrac{1}{2}$};
    \node (P3) at (4.3, -0.75) {\scriptsize $-\dfrac{1}{3}$};
    \node (P4) at (6.1, -0.75) {\scriptsize $-\dfrac{1}{i}$};
    \node (P5) at (7.6, -0.75) {\scriptsize $-\dfrac{1}{i+1}$};
    
  \end{tikzpicture}
  }
    \caption{Det(F) strategies are not enough for almost sure $\limsupppobj$ in finitely branching MDPs. Note that this is very similar to \cite[Example 1]{Sudderth:2020}.
%\vspace{-4mm}
     }
    \label{limsuplowerdetf}
\end{center}    
    \end{figure}


==> ppepsstep.tex <==
\begin{figure}
\begin{center}
\scalebox{1.2}{
    \begin{tikzpicture}
    
    % the gadget nodes
    \node[draw] (S2) at (0,0) {$s_{0}$};
    
    
    \node (I1) at (9,0) {};
    \node (I2) at (9,-2.5) {};
    \node (I3) at (0,-2.5) {};
    
	\coordinate[shift={(0mm,0mm)}] (n) at (I3);    
    
    \node[draw] (L1) at (1.5,0) {};
    \node[draw] (L2) at (3,0) {};
    \node[draw] (L3) at (4.5,0) {};
    \node[draw] (L4) at (6,0) {};
    \node[draw] (L5) at (7.5,0) {};
    
    \node[draw, circle] (R1) at (1.5,-1.5) {};
    \node[draw, circle] (R2) at (3,-1.5) {};
    \node[draw, circle] (R3) at (4.5,-1.5) {};
    \node[draw, circle] (R4) at (6,-1.5) {};
    \node[draw, circle] (R5) at (7.5,-1.5) {}; 
    
    \node[draw] (T1) at (1.5,-2.5) {};
    \node[draw] (T2) at (3,-2.5) {};
    \node[draw] (T3) at (4.5,-2.5) {};
    \node[draw] (T4) at (6,-2.5) {};
    \node[draw] (T5) at (7.5,-2.5) {}; 

    \node[draw, circle, inner sep=1pt] (B1) at (2,-0.75) {\scriptsize $\perp$};
    \node[draw, circle, inner sep=1pt] (B2) at (3.5,-0.75) {\scriptsize $\perp$};
    \node[draw, circle, inner sep=1pt] (B3) at (5,-0.75) {\scriptsize $\perp$};
    \node[draw, circle, inner sep=1pt] (B4) at (6.5,-0.75) {\scriptsize $\perp$};
    \node[draw, circle, inner sep=1pt] (B5) at (8,-0.75) {\scriptsize $\perp$};
    
    
    \draw[->,>=latex] (S2) edge node[above, midway]{$-1$} (L1)
    (L1) edge node[above, midway]{$-1$} (L2)
    (L2) edge node[above, midway]{$-1$} (L3)
    (L4) edge node[above, midway]{$-1$} (L5);
    
    \draw[->,>=latex] (L1) edge node[left, midway]{$+0$} (R1)
    (L2) edge node[left, midway]{$+0$} (R2)
    (L3) edge node[left, midway]{$+0$} (R3)
    (L4) edge node[left, midway]{$+0$} (R4)
    (L5) edge node[left, midway]{$+0$} (R5);
    
    \draw[->,>=latex] (R1) edge node[midway, below, xshift=7pt, yshift=2pt]{\scriptsize $2^{-1}$} (B1)
    (R2) edge node[midway, below, xshift=7pt, yshift=2pt]{\scriptsize $2^{-2}$} (B2)
    (R3) edge node[midway, below, xshift=7pt, yshift=2pt]{\scriptsize $2^{-3}$} (B3)
    (R4) edge node[midway, below, xshift=7pt, yshift=2pt]{\scriptsize $2^{-i}$} (B4)
    (R5) edge node[midway, below, xshift=12pt, yshift=2pt]{\scriptsize $2^{-i-1}$} (B5);
    
    \draw[->,>=latex] (R1) edge node[left, midway]{$+0$} (T1)
    (R2) edge node[left, midway]{$+0$} (T2)
    (R3) edge node[left, midway]{$+0$} (T3)
    (R4) edge node[left, midway]{$+0$} (T4)
    (R5) edge node[left, midway]{$+0$} (T5);
    
    \draw[->,>=latex] (I2) edge[dotted, thick] (T5)
    (T5) edge node[below, midway]{$+0$} (T4)
    (T4) edge[dotted, thick] (T3)
    (T3) edge node[below, midway]{$+0$} (T2)
    (T2) edge node[below, midway]{$+0$} (T1);
    
    \node (V1) at (0.75, -2.75) {$+0$};
    

    
    \draw[->,>=latex, dotted, thick] (L3) edge node[above, midway]{} (L4);
    \draw[->,>=latex, dotted, thick] (L5) edge node[above, midway]{} (I1);
    
    
    \draw[->,>=latex,rounded corners=5pt] (T1) -| (S2); 
    
    \end{tikzpicture}
    }
    \caption{$\eps$-optimal strategies for $\limsupppobj$ cannot be chosen Rand(F).
      In this example $\limsupppobj$ and $\G \F \, \{\state_0\}$ coincide.}
    \label{ppepsstep}
\end{center}    
    \end{figure}


==> statestotransitions.tex <==
%\begin{figure}
\begin{center}
    \begin{tikzpicture}
    
    \node[draw, circle, minimum height=5mm] (S1) at (0,0){};
    
    \node (T1) at (2,0){with};
    \node (T2) at (0,0.5){$+a$};
    
    \node[draw, circle, minimum height=5mm] (S2) at (4,0){};
    \node[draw, circle, minimum height=5mm] (S3) at (6,0){};
    
      
     \draw[->,>=latex] (S2) edge node[above, midway]{$+a$}  (S3);
      
      
    \end{tikzpicture}
\end{center}    
%    \end{figure}





==> transitionstostates.tex <==
%\begin{figure}
\begin{center}
    \begin{tikzpicture}
    
    \node[draw, circle, minimum height=5mm] (S1) at (0,0){};
    \node[draw, circle, minimum height=5mm] (S2) at (2,0){};
    
    \node (T1) at (3,0){with};
    \node (T2) at (6,0.5){$+a$};
    \node (T3) at (4,0.5){$\pm m$};
    \node (T4) at (8,0.5){$\pm m$};
    
    
    \node[draw, circle, minimum height=5mm] (S3) at (4,0){};
    \node[draw, circle, minimum height=5mm] (S4) at (6,0){};
    \node[draw, circle, minimum height=5mm] (S5) at (8,0){};
      
     \draw[->,>=latex] (S1) edge node[above, midway]{$+a$}  (S2)
     (S3) edge  (S4)
     (S4) edge  (S5);
      
      
    \end{tikzpicture}
\end{center}    
%    \end{figure}




